The Governance of Intimacy: A Preliminary Policy Analysis of Romantic AI Platforms

Romantic AI platforms invite intimate emotional disclosure, yet their data governance practices remain underexamined. This preliminary study analyses the Privacy Policies and Terms of Service of six Western and Chinese romantic AI platforms. We find that intimate disclosures are often positioned as reusable data assets, with broad permissions for storage, analysis, and model training. We identify default training appropriation, ownership reconstruction, and intimate history assetization as key mechanisms structuring these practices, expanding platforms' rights while shifting risk onto users. Our findings surface key governance challenges in romantic AI and are intended to provoke discussion and inform future empirical and design research on human AI intimacy and its governance.

==> (inline-0) <==
\begin{tabular}{l | c  | p{1cm} | *{7}{c} | *{7}{c} }
        \toprule
        % --- ROW 1: Top Group Header ---
        \multirow{3}{*}{\textbf{APP}} 
        & \multicolumn{16}{c}{\textbf{Account Data}} \\
        \cmidrule(l){2-17}
        
        % --- ROW 2: Category Headers ---
        & \multirow{2}{*}{\rotatebox{90}{\textbf{Collect?}}} 
        % & \multirow{2}{*}{\textbf{Detail}} 
        & \multirow{2}{*}{\thead{Collect \\ Method} } 
        & \multicolumn{7}{c|}{\textbf{Use / Process}} 
        & \multicolumn{7}{c}{\textbf{Disclose / Share}} \\
        \cmidrule(lr){4-10} \cmidrule(l){11-17}

        % --- ROW 3: The 2-Line Headers (Using \thead) ---
        & &  
        % Use/Process Group
        & \thead{Maintain \\ Service} 
        & \thead{User \\ Support} 
        & \thead{Improve / \\ Research} 
        & \thead{Communic- \\ ate} 
        & \thead{Security \\ Integrity} 
        & \thead{Legal \\ Purposes} 
        & \thead{Marketing} 
        % Disclose/Share Group
        & \thead{Service \\ Providers} 
        & \thead{Business \\ Transfers} 
        & \thead{Legal \\ Authorities} 
        & \thead{Related \\ Companies} 
        & \thead{Advertisers} 
        & \thead{Other 3rd \\ Parties} 
        & \thead{Public} \\
        \midrule

        % --- DATA ROW: Grok ---
        \textbf{Grok (PP)} & 
        Yes & 
        
        \raggedright Direct  & 
        % Use Answers
        Yes & Yes & Yes & Yes & Yes & Yes & No & 
        % Share Answers
        Yes & Yes & Yes & Yes & No & Yes & -- \\ 
        % --- DATA ROW: Grok (PP-EU) ---
        \textbf{Grok (PP-EU)} & 
        Yes & 
        % \raggedright -- & 
        \raggedright Direct  & 
        % Use Answers
        Yes & Yes & -- & -- & Yes & Yes & Yes & 
        % Share Answers
        Yes & -- & Yes & -- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Grok (ToS) ---
        \textbf{Grok (ToS)} & 
        Yes & 
        % \raggedright Accurate and complete info & 
        \raggedright Direct  & 
        % Use Answers
        Yes & -- & -- & Yes & Yes & Yes & -- & 
        % Share Answers
        -- & -- & Yes & -- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Nomi.AI (PP) ---
        \textbf{Nomi (PP)} & 
        Yes & 
        % \raggedright Name, contact info & 
        \raggedright Direct & 
        % Use Answers
        Yes & -- & -- & -- & -- & -- & -- & 
        % Share Answers
        Yes & -- & -- & -- & -- & Yes & -- \\ 
        \midrule

        % --- DATA ROW: Nomi.AI (ToS) ---
        % Note: Appears blank in source
        \textbf{Nomi (ToS)} & 
        -- & 
        % \raggedright -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & -- & 
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Replika (PP) ---
        \textbf{Replika (PP)} & 
        Yes & 
        % \raggedright Name, email address & 
        \raggedright Direct  & 
        % Use Answers
        Yes & Yes & Yes & Yes & Yes & Yes & Yes & 
        % Share Answers
        Yes & Yes & Yes & Yes & -- & Yes & -- \\ 
        \midrule

        % --- DATA ROW: Replika (ToS) ---
        \textbf{Replika (ToS)} & 
        Yes & 
        % \raggedright True, accurate, complete info & 
        \raggedright Direct  & 
        % Use Answers
        Yes & -- & -- & Yes & -- & Yes & -- & 
        % Share Answers
        -- & -- & -- & -- & -- & Yes & -- \\ 
        \midrule

        % --- DATA ROW: Maoxiang (PP) ---
        \textbf{Maoxiang (PP)} & 
        Yes & 
        % \raggedright Name, ID number & 
        \raggedright Direct  & 
        % Use Answers
        Yes & -- & -- & Yes & Yes & Yes & -- & 
        % Share Answers
        -- & -- & Yes & Yes & -- & -- & Yes \\ 
        \midrule

        % --- DATA ROW: Maoxiang (ToS) ---
        % Note: Appears blank in source
        \textbf{Maoxiang (ToS)} & 
        Yes & 
        % \raggedright -- & 
        \raggedright Direct  & 
        % Use Answers
        -- & -- & -- & -- & -- & Yes & -- & 
        % Share Answers
        -- & -- & Yes & -- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Zhumengdao (PP) ---
        \textbf{Zhumengdao (PP)} & 
        Yes & 
        % \raggedright Name, phone number & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & -- & Yes & Yes & Yes & -- & 
        % Share Answers
        -- & -- & -- & -- & -- & Yes & Yes \\ 
        \midrule

        % --- DATA ROW: Zhumengdao (ToS) ---
        \textbf{Zhumengdao (ToS)} & 
        Yes & 
        % \raggedright Name, email address & 
        \raggedright Direct  & 
        % Use Answers
        -- & Yes & -- & Yes & Yes & Yes & -- & 
        % Share Answers
        -- & -- & Yes & -- & -- & -- & -- \\
        \midrule

        % --- DATA ROW: Xingye (PPs) ---
        \textbf{XingYe (PP)} & 
        Yes & 
        % \raggedright  & 
        \raggedright Direct  & 
        % Use Answers
        Yes &Yes  & Yes &Yes & & Yes & Yes & 
        % Share Answers
        -- & -- & Yes & -- & -- & -- & -- \\
        \midrule

        % --- DATA ROW: Xingye (ToS) ---
        \textbf{XingYe (ToS)} & 
        Yes & 
        % \raggedright  & 
        \raggedright Direct  & 
        % Use Answers
        Yes & Yes & Yes & Yes& Yes&Yes  & Yes & 
        % Share Answers
        -- & -- & Yes & -- & -- & -- & -- \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l | c | p{1cm} | *{7}{c} | *{7}{c} }
        \toprule
        % --- ROW 1: Top Group Header ---
        \multirow{3}{*}{\textbf{Platform}} 
        & \multicolumn{16}{c}{\textbf{Payment Data}} \\
        \cmidrule(l){2-17}
        
        % --- ROW 2: Category Headers ---
        & \multirow{2}{*}{\rotatebox{90}{\textbf{Collect?}}} 
        % & \multirow{2}{*}{\textbf{Detail}} 
        & \multirow{2}{*}{\thead{Collect \\ Method} } 
        & \multicolumn{7}{c|}{\textbf{Use / Process}} 
        & \multicolumn{7}{c}{\textbf{Disclose / Share}} \\
        \cmidrule(lr){4-10} \cmidrule(l){11-17}

        % --- ROW 3: The 2-Line Headers (Using \thead) ---
        & &  
        % Use/Process Group
        & \thead{Maintain \\ Service} 
        & \thead{User \\ Support} 
        & \thead{Improve / \\ Research} 
        & \thead{Communic- \\ ate} 
        & \thead{Security \\ Integrity} 
        & \thead{Legal \\ Purposes} 
        & \thead{Marketing} 
        % Disclose/Share Group
        & \thead{Service \\ Providers} 
        & \thead{Business \\ Transfers} 
        & \thead{Legal \\ Authorities} 
        & \thead{Related \\ Companies} 
        & \thead{Advertisers} 
        & \thead{Other 3rd \\ Parties} 
        & \thead{Public} \\
        \midrule

        % --- DATA ROW: Grok ---
        \textbf{Grok (PP)} & 
        Yes & 
        \raggedright Through 3rd party & 
        % Use Answers
        Yes & -- & -- & -- & Yes & Yes & --& 
        % Share Answers
        Yes & Yes & Yes &-- & -- & -- & -- \\ 
        % --- DATA ROW: Grok (PP-EU) ---
        \textbf{Grok (PP-EU)} & 
        Yes & 

        \raggedright Through 3rd party & 
        % Use Answers
        Yes & -- & -- & -- & -- & -- & --& 
        % Share Answers
        Yes & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Grok (ToS) ---
        \textbf{Grok (ToS)} & 
        Yes & 
        
        \raggedright Through 3rd party & 
        % Use Answers
        Yes & -- & -- & -- & -- & Yes & -- & 
        % Share Answers
        Yes & -- & Yes & -- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Nomi.AI (PP) ---
        \textbf{Nomi (PP)} & 
        Yes & 
     
        \raggedright Through 3rd party & 
        % Use Answers
        Yes & -- & -- & -- & -- & -- & -- & 
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\

        % --- DATA ROW: Nomi.AI (ToS) ---
        % Note: Appears blank in source
        \textbf{Nomi (ToS)} & 
        -- & 
     
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & -- & 
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Replika (PP) ---
        \textbf{Replika (PP)} & 
        Yes & 
        
        \raggedright Through 3rd party & 
        % Use Answers
        Yes & Yes & -- &-- & Yes & Yes & --& 
        % Share Answers
        Yes & Yes & Yes & Yes & -- & Yes & -- \\

        % --- DATA ROW: Replika (ToS) ---
        \textbf{Replika (ToS)} & 
        -- & 
     
        \raggedright -- & 
        % Use Answers
         -- & -- & -- &  -- & -- &  -- & -- & 
        % Share Answers
        -- & -- & -- & -- & -- &  -- & -- \\ 
        \midrule

        % --- DATA ROW: Maoxiang (PP) ---
        \textbf{Maoxiang (PP)} & 
        -- & 
    
        \raggedright Through 3rd party & 
        % Use Answers
        Yes & -- & -- & -- & -- & -- & -- & 
        % Share Answers
        -- & -- & -- & -- & -- & Yes & -- \\

        % --- DATA ROW: Maoxiang (ToS) ---
        % Note: Appears blank in source
        \textbf{Maoxiang (ToS)} & 
        -- & 
    
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & -- & 
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Zhumengdao (PP) ---
        \textbf{Zhumengdao (PP)} & 
        Yes & 
       
        \raggedright Through 3rd party & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & -- &  
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\

        % --- DATA ROW: Zhumengdao (ToS) ---
        \textbf{Zhumengdao (ToS)} & 
        -- & 
  
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & -- &  
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\
        \midrule

        % --- DATA ROW: Xingye (PPs) ---
        \textbf{XingYe (PP)} & 
        -- & 
       
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & -- &  
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\

        % --- DATA ROW: Xingye (ToS) ---
        \textbf{XingYe (ToS)} & 
        -- & 
    
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & -- &  
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l | c | p{1cm} | *{7}{c} | *{7}{c} }
        \toprule
        % --- ROW 1: Top Group Header ---
        \multirow{3}{*}{\textbf{Platform}} 
        & \multicolumn{16}{c}{\textbf{Communication Data}} \\
        \cmidrule(l){2-17}
        
        % --- ROW 2: Category Headers ---
        & \multirow{2}{*}{\rotatebox{90}{\textbf{Collect?}}} 
        % & \multirow{2}{*}{\textbf{Detail}} 
        & \multirow{2}{*}{\thead{Collect \\ Method} } 
        & \multicolumn{7}{c|}{\textbf{Use / Process}} 
        & \multicolumn{7}{c}{\textbf{Disclose / Share}} \\
        \cmidrule(lr){4-10} \cmidrule(l){11-17}

        % --- ROW 3: The 2-Line Headers (Using \thead) ---
        & &  
        % Use/Process Group
        & \thead{Maintain \\ Service} 
        & \thead{User \\ Support} 
        & \thead{Improve / \\ Research} 
        & \thead{Communic- \\ ate} 
        & \thead{Security \\ Integrity} 
        & \thead{Legal \\ Purposes} 
        & \thead{Marketing} 
        % Disclose/Share Group
        & \thead{Service \\ Providers} 
        & \thead{Business \\ Transfers} 
        & \thead{Legal \\ Authorities} 
        & \thead{Related \\ Companies} 
        & \thead{Advertisers} 
        & \thead{Other 3rd \\ Parties} 
        & \thead{Public} \\
        \midrule

        % --- DATA ROW: Grok ---
        \textbf{Grok (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes & -- & Yes & Yes & --& 
        % Share Answers
        Yes & Yes & Yes  & Yes & -- & -- & --\\ 
        % --- DATA ROW: Grok (PP-EU) ---
        \textbf{Grok (PP-EU)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes & -- & Yes & Yes & --
        % Share Answers
         
        &Yes & -- & -- & -- & -- & -- & --  \\

        % --- DATA ROW: Grok (ToS) ---
        \textbf{Grok (ToS)} & 
        Yes & 
        \raggedright Direct  & 
        % Use Answers
        Yes & Yes & Yes & -- & Yes & Yes  & --
        % Share Answers
        &Yes & Yes & Yes &Yes & Yes & Yes & Yes \\
        \midrule

        % --- DATA ROW: Nomi.AI (PP) ---
        \textbf{Nomi (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & -- & Yes & -- & -- & -- & -- &  
        % Share Answers
        Yes & -- & -- & -- & -- & Yes & -- \\

        % --- DATA ROW: Nomi.AI (ToS) ---
        % Note: Appears blank in source
        \textbf{Nomi (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & -- & 
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Replika (PP) ---
        \textbf{Replika (PP)} & 
        Yes & 
        
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes &Yes & Yes & Yes & --& 
        % Share Answers
        -- & Yes & Yes & -- & -- & No & -- \\

        % --- DATA ROW: Replika (ToS) ---
        \textbf{Replika (ToS)} & 
        -- & 
     
        \raggedright  --& 
        % Use Answers
         -- & -- & -- &  -- & -- &  -- & -- & 
        % Share Answers
        -- & -- & -- & -- & -- &  -- & -- \\ 
        \midrule

        % --- DATA ROW: Maoxiang (PP) ---
        \textbf{Maoxiang (PP)} & 
       Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & -- & Yes & -- & -- & Yes & -- & 
        % Share Answers
        Yes & -- & -- & -- & -- & Yes & -- \\

        % --- DATA ROW: Maoxiang (ToS) ---
        % Note: Appears blank in source
        \textbf{Maoxiang (ToS)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & -- & Yes & -- & -- & -- & -- & 
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Zhumengdao (PP) ---
        \textbf{Zhumengdao (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes & -- & -- & -- & -- &  
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\

        % --- DATA ROW: Zhumengdao (ToS) ---
        \textbf{Zhumengdao (ToS)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        -- & Yes & -- & -- & -- & -- & -- &  
        % Share Answers
        -- & -- & Yes & -- & -- & No & -- \\
        \midrule

        % --- DATA ROW: Xingye (PPs) ---
        \textbf{XingYe (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes & -- & Yes & -- & Yes &  
        % Share Answers
        -- & Yes & Yes & -- & -- & -- & -- \\

        % --- DATA ROW: Xingye (ToS) ---
        \textbf{XingYe (ToS)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes & -- & Yes & -- & Yes &  
        % Share Answers
        -- & Yes & Yes & -- & -- & -- & -- \\       
        \bottomrule
    \end{tabular}
\begin{tabular}{l | c | p{1cm} | *{7}{c} | *{7}{c} }
        \toprule
        % --- ROW 1: Top Group Header ---
        \multirow{3}{*}{\textbf{Platform}} 
        & \multicolumn{16}{c}{\textbf{Interest and Preference Data}} \\
        \cmidrule(l){2-17}
        
        % --- ROW 2: Category Headers ---
        & \multirow{2}{*}{\rotatebox{90}{\textbf{Collect?}}} 
        % & \multirow{2}{*}{\textbf{Detail}} 
        & \multirow{2}{*}{\thead{Collect \\ Method} } 
        & \multicolumn{7}{c|}{\textbf{Use / Process}} 
        & \multicolumn{7}{c}{\textbf{Disclose / Share}} \\
        \cmidrule(lr){4-10} \cmidrule(l){11-17}

        % --- ROW 3: The 2-Line Headers (Using \thead) ---
        & &  
        % Use/Process Group
        & \thead{Maintain \\ Service} 
        & \thead{User \\ Support} 
        & \thead{Improve / \\ Research} 
        & \thead{Communic- \\ ate} 
        & \thead{Security \\ Integrity} 
        & \thead{Legal \\ Purposes} 
        & \thead{Marketing} 
        % Disclose/Share Group
        & \thead{Service \\ Providers} 
        & \thead{Business \\ Transfers} 
        & \thead{Legal \\ Authorities} 
        & \thead{Related \\ Companies} 
        & \thead{Advertisers} 
        & \thead{Other 3rd \\ Parties} 
        & \thead{Public} \\
        \midrule

        % --- DATA ROW: Grok ---
        \textbf{Grok (PP)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        % --- DATA ROW: Grok (PP-EU) ---
        \textbf{Grok (PP-EU)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Grok (ToS) ---
        \textbf{Grok (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Nomi.AI (PP) ---
        \textbf{Nomi (PP)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Nomi.AI (ToS) ---
        % Note: Appears blank in source
        \textbf{Nomi (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Replika (PP) ---
        \textbf{Replika (PP)} & 
        Yes & 
        
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes &Yes & Yes & Yes & Yes &
        % Share Answers
        Yes & Yes & Yes & Yes & -- & Yes &  \\

        % --- DATA ROW: Replika (ToS) ---
        \textbf{Replika (ToS)} & 
        -- & 
     
        \raggedright -- & 
        % Use Answers
         -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\
        \midrule

        % --- DATA ROW: Maoxiang (PP) ---
        \textbf{Maoxiang (PP)} & 
        -- & 
        \raggedright  --& 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Maoxiang (ToS) ---
        % Note: Appears blank in source
        \textbf{Maoxiang (ToS)} & 
        -- & 
        \raggedright  --& 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Zhumengdao (PP) ---
        \textbf{Zhumengdao (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        -- & -- & Yes & -- & -- & -- & Yes &  
        % Share Answers
        Yes & -- & -- & -- & -- & -- & -- \\

        % --- DATA ROW: Zhumengdao (ToS) ---
        \textbf{Zhumengdao (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Xingye (PPs) ---
        \textbf{XingYe (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Xingye (ToS) ---
        \textbf{XingYe (ToS)} & 
        Yes & 
        \raggedright -- & 
        % Use Answers
        -- & Yes & Yes & -- & Yes & -- & Yes &  
        % Share Answers
        Yes & -- & -- & -- & -- & -- & -- \\       
        \bottomrule
    \end{tabular}
\begin{tabular}{l | c | p{1cm} | *{7}{c} | *{7}{c} }
        \toprule
        % --- ROW 1: Top Group Header ---
        \multirow{3}{*}{\textbf{Platform}} 
        & \multicolumn{16}{c}{\textbf{Usage Data}} \\
        \cmidrule(l){2-17}
        
        % --- ROW 2: Category Headers ---
        & \multirow{2}{*}{\rotatebox{90}{\textbf{Collect?}}} 
        % & \multirow{2}{*}{\textbf{Detail}} 
        & \multirow{2}{*}{\thead{Collect \\ Method} } 
        & \multicolumn{7}{c|}{\textbf{Use / Process}} 
        & \multicolumn{7}{c}{\textbf{Disclose / Share}} \\
        \cmidrule(lr){4-10} \cmidrule(l){11-17}

        % --- ROW 3: The 2-Line Headers (Using \thead) ---
        & &  
        % Use/Process Group
        & \thead{Maintain \\ Service} 
        & \thead{User \\ Support} 
        & \thead{Improve / \\ Research} 
        & \thead{Communic- \\ ate} 
        & \thead{Security \\ Integrity} 
        & \thead{Legal \\ Purposes} 
        & \thead{Marketing} 
        % Disclose/Share Group
        & \thead{Service \\ Providers} 
        & \thead{Business \\ Transfers} 
        & \thead{Legal \\ Authorities} 
        & \thead{Related \\ Companies} 
        & \thead{Advertisers} 
        & \thead{Other 3rd \\ Parties} 
        & \thead{Public} \\
        \midrule

        % --- DATA ROW: Grok ---
        \textbf{Grok (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes & -- & Yes & Yes & No&
        % Share Answers
        Yes & Yes & Yes & Yes & No & --  &--\\  
        % --- DATA ROW: Grok (PP-EU) ---
        \textbf{Grok (PP-EU)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & -- & -- & Yes & Yes & Yes&
        % Share Answers
        Yes & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Grok (ToS) ---
        \textbf{Grok (ToS)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & -- & Yes & -- & -- & -- & Yes&
        % Share Answers
        -- & -- & -- &-- & -- & Yes & -- \\  
        \midrule

        % --- DATA ROW: Nomi.AI (PP) ---
        \textbf{Nomi (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & -- & Yes & -- & -- & -- & --&
        % Share Answers
        Yes & -- & -- &-- & -- & Yes & -- \\

        % --- DATA ROW: Nomi.AI (ToS) ---
        % Note: Appears blank in source
        \textbf{Nomi (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Replika (PP) ---
        \textbf{Replika (PP)} & 
        Yes & 
        
        \raggedright  Direct& 
        % Use Answers
        Yes & Yes & Yes &Yes & Yes & Yes & Yes &
        % Share Answers
        Yes & Yes & Yes & Yes & -- & Yes & -- \\

        % --- DATA ROW: Replika (ToS) ---
        \textbf{Replika (ToS)} & 
        -- & 
     
        \raggedright -- & 
        % Use Answers
         -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\
        \midrule

        % --- DATA ROW: Maoxiang (PP) ---
        \textbf{Maoxiang (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & -- & -- & -- & Yes & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Maoxiang (ToS) ---
        % Note: Appears blank in source
        \textbf{Maoxiang (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Zhumengdao (PP) ---
        \textbf{Zhumengdao (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        -- & -- & -- & -- & Yes & Yes & -- &  
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\

        % --- DATA ROW: Zhumengdao (ToS) ---
        \textbf{Zhumengdao (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Xingye (PPs) ---
        \textbf{XingYe (PP)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Xingye (ToS) ---
        \textbf{XingYe (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\        
        \bottomrule
    \end{tabular}
\begin{tabular}{l | c | p{1cm} | *{7}{c} | *{7}{c} }
        \toprule
        % --- ROW 1: Top Group Header ---
        \multirow{3}{*}{\textbf{Platform}} 
        & \multicolumn{16}{c}{\textbf{Feedback Data}} \\
        \cmidrule(l){2-17}
        
        % --- ROW 2: Category Headers ---
        & \multirow{2}{*}{\rotatebox{90}{\textbf{Collect?}}} 
        % & \multirow{2}{*}{\textbf{Detail}} 
        & \multirow{2}{*}{\thead{Collect \\ Method} } 
        & \multicolumn{7}{c|}{\textbf{Use / Process}} 
        & \multicolumn{7}{c}{\textbf{Disclose / Share}} \\
        \cmidrule(lr){4-10} \cmidrule(l){11-17}

        % --- ROW 3: The 2-Line Headers (Using \thead) ---
        & &  
        % Use/Process Group
        & \thead{Maintain \\ Service} 
        & \thead{User \\ Support} 
        & \thead{Improve / \\ Research} 
        & \thead{Communic- \\ ate} 
        & \thead{Security \\ Integrity} 
        & \thead{Legal \\ Purposes} 
        & \thead{Marketing} 
        % Disclose/Share Group
        & \thead{Service \\ Providers} 
        & \thead{Business \\ Transfers} 
        & \thead{Legal \\ Authorities} 
        & \thead{Related \\ Companies} 
        & \thead{Advertisers} 
        & \thead{Other 3rd \\ Parties} 
        & \thead{Public} \\
        \midrule

        % --- DATA ROW: Grok ---
        \textbf{Grok (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes & No & Yes & Yes & --&
        % Share Answers
        Yes & Yes & Yes & Yes & -- & No  &--\\  
        % --- DATA ROW: Grok (PP-EU) ---
        \textbf{Grok (PP-EU)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes & -- & Yes & Yes & Yes&
        % Share Answers
        Yes & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Grok (ToS) ---
        \textbf{Grok (ToS)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        -- & -- & Yes & -- & -- & -- & Yes&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Nomi.AI (PP) ---
        \textbf{Nomi (PP)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Nomi.AI (ToS) ---
        % Note: Appears blank in source
        \textbf{Nomi (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Replika (PP) ---
        \textbf{Replika (PP)} & 
        -- & 
        
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Replika (ToS) ---
        \textbf{Replika (ToS)} & 
        -- & 
     
        \raggedright -- & 
        % Use Answers
         -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\
        \midrule

        % --- DATA ROW: Maoxiang (PP) ---
        \textbf{Maoxiang (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        -- & Yes & -- & Yes & -- & Yes & --&
        % Share Answers
        -- & -- & Yes &-- & -- & -- & -- \\

        % --- DATA ROW: Maoxiang (ToS) ---
        % Note: Appears blank in source
        \textbf{Maoxiang (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Zhumengdao (PP) ---
        \textbf{Zhumengdao (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & -- & Yes & -- & -- & Yes &  
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\

        % --- DATA ROW: Zhumengdao (ToS) ---
        \textbf{Zhumengdao (ToS)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Xingye (PPs) ---
        \textbf{XingYe (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & -- & Yes & Yes & -- & -- & Yes&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Xingye (ToS) ---
        \textbf{XingYe (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\        
        \bottomrule
    \end{tabular}
\begin{tabular}{l | c | p{1cm} | *{7}{c} | *{7}{c} }
        \toprule
        % --- ROW 1: Top Group Header ---
        \multirow{3}{*}{\textbf{Platform}} 
        & \multicolumn{16}{c}{\textbf{Social Media Data}} \\
        \cmidrule(l){2-17}
        
        % --- ROW 2: Category Headers ---
        & \multirow{2}{*}{\rotatebox{90}{\textbf{Collect?}}} 
        % & \multirow{2}{*}{\textbf{Detail}} 
        & \multirow{2}{*}{\thead{Collect \\ Method} } 
        & \multicolumn{7}{c|}{\textbf{Use / Process}} 
        & \multicolumn{7}{c}{\textbf{Disclose / Share}} \\
        \cmidrule(lr){4-10} \cmidrule(l){11-17}

        % --- ROW 3: The 2-Line Headers (Using \thead) ---
        & &  
        % Use/Process Group
        & \thead{Maintain \\ Service} 
        & \thead{User \\ Support} 
        & \thead{Improve / \\ Research} 
        & \thead{Communic- \\ ate} 
        & \thead{Security \\ Integrity} 
        & \thead{Legal \\ Purposes} 
        & \thead{Marketing} 
        % Disclose/Share Group
        & \thead{Service \\ Providers} 
        & \thead{Business \\ Transfers} 
        & \thead{Legal \\ Authorities} 
        & \thead{Related \\ Companies} 
        & \thead{Advertisers} 
        & \thead{Other 3rd \\ Parties} 
        & \thead{Public} \\
        \midrule

        % --- DATA ROW: Grok ---
        \textbf{Grok (PP)} & 
        Yes & 
        \raggedright Through 3rd party & 
        % Use Answers
        Yes & Yes & Yes & No & Yes & Yes & --&
        % Share Answers
        Yes & Yes & Yes & Yes & -- & Yes  &--\\  
        % --- DATA ROW: Grok (PP-EU) ---
        \textbf{Grok (PP-EU)} & 
        Yes & 
        \raggedright Through 3rd party & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & Yes&
        % Share Answers
        -- & -- & -- & -- & Yes & --  &--\\

        % --- DATA ROW: Grok (ToS) ---
        \textbf{Grok (ToS)} & 
        Yes & 
        \raggedright Through 3rd party & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Nomi.AI (PP) ---
        \textbf{Nomi (PP)} & 
        -- & 
        \raggedright  --& 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Nomi.AI (ToS) ---
        % Note: Appears blank in source
        \textbf{Nomi (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Replika (PP) ---
        \textbf{Replika (PP)} & 
        Yes & 
        
        \raggedright Through 3rd party & 
        % Use Answers
        Yes & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Replika (ToS) ---
        \textbf{Replika (ToS)} & 
        Yes & 
     
        \raggedright Through 3rd party  & 
        % Use Answers
         Yes & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\
        \midrule

        % --- DATA ROW: Maoxiang (PP) ---
        \textbf{Maoxiang (PP)} & 
        Yes & 
        \raggedright Through 3rd party & 
        % Use Answers
        Yes & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Maoxiang (ToS) ---
        % Note: Appears blank in source
        \textbf{Maoxiang (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Zhumengdao (PP) ---
        \textbf{Zhumengdao (PP)} & 
        Yes & 
        \raggedright Through 3rd party & 
        % Use Answers
        -- & Yes & Yes & -- & Yes & -- & -- &  
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\

        % --- DATA ROW: Zhumengdao (ToS) ---
        \textbf{Zhumengdao (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Xingye (PPs) ---
        \textbf{XingYe (PP)} & 
        Yes & 
        \raggedright Through 3rd party  & 
        % Use Answers
        -- & Yes & Yes & -- & Yes & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Xingye (ToS) ---
        \textbf{XingYe (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\        
        \bottomrule
    \end{tabular}
\begin{tabular}{l | c | p{1cm} | *{7}{c} | *{7}{c} }
        \toprule
        % --- ROW 1: Top Group Header ---
        \multirow{3}{*}{\textbf{Platform}} 
        & \multicolumn{16}{c}{\textbf{Technical Data}} \\
        \cmidrule(l){2-17}
        
        % --- ROW 2: Category Headers ---
        & \multirow{2}{*}{\rotatebox{90}{\textbf{Collect?}}} 
        % & \multirow{2}{*}{\textbf{Detail}} 
        & \multirow{2}{*}{\thead{Collect \\ Method} } 
        & \multicolumn{7}{c|}{\textbf{Use / Process}} 
        & \multicolumn{7}{c}{\textbf{Disclose / Share}} \\
        \cmidrule(lr){4-10} \cmidrule(l){11-17}

        % --- ROW 3: The 2-Line Headers (Using \thead) ---
        & &  
        % Use/Process Group
        & \thead{Maintain \\ Service} 
        & \thead{User \\ Support} 
        & \thead{Improve / \\ Research} 
        & \thead{Communic- \\ ate} 
        & \thead{Security \\ Integrity} 
        & \thead{Legal \\ Purposes} 
        & \thead{Marketing} 
        % Disclose/Share Group
        & \thead{Service \\ Providers} 
        & \thead{Business \\ Transfers} 
        & \thead{Legal \\ Authorities} 
        & \thead{Related \\ Companies} 
        & \thead{Advertisers} 
        & \thead{Other 3rd \\ Parties} 
        & \thead{Public} \\
        \midrule

        % --- DATA ROW: Grok ---
        \textbf{Grok (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes & Yes & Yes & Yes & --&
        % Share Answers
        Yes & Yes & Yes & Yes & -- & Yes  &--\\  
        % --- DATA ROW: Grok (PP-EU) ---
        \textbf{Grok (PP-EU)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes & -- & Yes & Yes & Yes&
        % Share Answers
        Yes & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Grok (ToS) ---
        \textbf{Grok (ToS)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & -- & -- & Yes & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Nomi.AI (PP) ---
        \textbf{Nomi (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & -- & Yes & -- & -- & -- & --&
        % Share Answers
        Yes & -- & -- &-- & -- & Yes & -- \\

        % --- DATA ROW: Nomi.AI (ToS) ---
        % Note: Appears blank in source
        \textbf{Nomi (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Replika (PP) ---
        \textbf{Replika (PP)} & 
        Yes & 
        
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & Yes & -- & Yes & Yes & Yes&
        % Share Answers
        Yes & Yes &Yes&Yes & -- & Yes & -- \\

        % --- DATA ROW: Replika (ToS) ---
        \textbf{Replika (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
         -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\
        \midrule

        % --- DATA ROW: Maoxiang (PP) ---
        \textbf{Maoxiang (PP)} & 
        Yes & 
        \raggedright Direct  & 
        % Use Answers
        Yes & -- & Yes & -- & Yes & Yes & Yes &
        % Share Answers
        Yes & Yes & -- &-- & -- & Yes & -- \\

        % --- DATA ROW: Maoxiang (ToS) ---
        % Note: Appears blank in source
        \textbf{Maoxiang (ToS)} & 
        -- & 
        \raggedright  -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Zhumengdao (PP) ---
        \textbf{Zhumengdao (PP)} & 
        Yes & 
        \raggedright Direct & 
        % Use Answers
        Yes & Yes & -- & -- & Yes & -- & -- &  
        % Share Answers
        -- & -- & -- & -- & -- & -- & -- \\

        % --- DATA ROW: Zhumengdao (ToS) ---
        \textbf{Zhumengdao (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Xingye (PPs) ---
        \textbf{XingYe (PP)} & 
        Yes & 
        \raggedright Direct  & 
        % Use Answers
        Yes & Yes & Yes & -- & Yes & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Xingye (ToS) ---
        \textbf{XingYe (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\        
        \bottomrule
    \end{tabular}
\begin{tabular}{l | c | p{1cm} | *{7}{c} | *{7}{c} }
        \toprule
        % --- ROW 1: Top Group Header ---
        \multirow{3}{*}{\textbf{Platform}} 
        & \multicolumn{16}{c}{\textbf{Publicly Available Data}} \\
        \cmidrule(l){2-17}
        
        % --- ROW 2: Category Headers ---
        & \multirow{2}{*}{\rotatebox{90}{\textbf{Collect?}}} 
        % & \multirow{2}{*}{\textbf{Detail}} 
        & \multirow{2}{*}{\thead{Collect \\ Method} } 
        & \multicolumn{7}{c|}{\textbf{Use / Process}} 
        & \multicolumn{7}{c}{\textbf{Disclose / Share}} \\
        \cmidrule(lr){4-10} \cmidrule(l){11-17}

        % --- ROW 3: The 2-Line Headers (Using \thead) ---
        & &  
        % Use/Process Group
        & \thead{Maintain \\ Service} 
        & \thead{User \\ Support} 
        & \thead{Improve / \\ Research} 
        & \thead{Communic- \\ ate} 
        & \thead{Security \\ Integrity} 
        & \thead{Legal \\ Purposes} 
        & \thead{Marketing} 
        % Disclose/Share Group
        & \thead{Service \\ Providers} 
        & \thead{Business \\ Transfers} 
        & \thead{Legal \\ Authorities} 
        & \thead{Related \\ Companies} 
        & \thead{Advertisers} 
        & \thead{Other 3rd \\ Parties} 
        & \thead{Public} \\
        \midrule

        % --- DATA ROW: Grok ---
        \textbf{Grok (PP)} & 
        Yes & 
        \raggedright Through 3rd party & 
        % Use Answers
        Yes & -- & Yes & -- & Yes & Yes & --&
        % Share Answers
        Yes & Yes & Yes & Yes & -- & --  &--\\  
        % --- DATA ROW: Grok (PP-EU) ---
        \textbf{Grok (PP-EU)} & 
        Yes & 
        \raggedright  Through 3rd party& 
        % Use Answers
        -- & -- & Yes & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Grok (ToS) ---
        \textbf{Grok (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & --  &--\\   
        \midrule

        % --- DATA ROW: Nomi.AI (PP) ---
        \textbf{Nomi (PP)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Nomi.AI (ToS) ---
        % Note: Appears blank in source
        \textbf{Nomi (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Replika (PP) ---
        \textbf{Replika (PP)} & 
        -- & 
        
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Replika (ToS) ---
        \textbf{Replika (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
         -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\
        \midrule

        % --- DATA ROW: Maoxiang (PP) ---
        \textbf{Maoxiang (PP)} & 
        Yes & 
        \raggedright Through 3rd party  & 
        % Use Answers
        Yes & -- & -- & -- & Yes & Yes & --&
        % Share Answers
        Yes & -- & Yes & -- & -- & --  &--\\

        % --- DATA ROW: Maoxiang (ToS) ---
        % Note: Appears blank in source
        \textbf{Maoxiang (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Zhumengdao (PP) ---
        \textbf{Zhumengdao (PP)} & 
        Yes & 
        \raggedright Through 3rd party & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Zhumengdao (ToS) ---
        \textbf{Zhumengdao (ToS)} & 
        -- & 
        \raggedright --  & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Xingye (PPs) ---
        \textbf{XingYe (PP)} & 
        Yes & 
        \raggedright  Through 3rd party& 
        % Use Answers
        Yes & Yes & -- & -- & Yes & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\

        % --- DATA ROW: Xingye (ToS) ---
        \textbf{XingYe (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\        
        \bottomrule
    \end{tabular}
\begin{tabular}{l | c | p{1cm} | *{7}{c} | *{7}{c} }
        \toprule
        % --- ROW 1: Top Group Header ---
        \multirow{3}{*}{\textbf{Platform}} 
        & \multicolumn{16}{c}{\textbf{Face and Head Movement Data}} \\
        \cmidrule(l){2-17}
        
        % --- ROW 2: Category Headers ---
        & \multirow{2}{*}{\rotatebox{90}{\textbf{Collect?}}} 
        % & \multirow{2}{*}{\textbf{Detail}} 
        & \multirow{2}{*}{\thead{Collect \\ Method} } 
        & \multicolumn{7}{c|}{\textbf{Use / Process}} 
        & \multicolumn{7}{c}{\textbf{Disclose / Share}} \\
        \cmidrule(lr){4-10} \cmidrule(l){11-17}

        % --- ROW 3: The 2-Line Headers (Using \thead) ---
        & &  
        % Use/Process Group
        & \thead{Maintain \\ Service} 
        & \thead{User \\ Support} 
        & \thead{Improve / \\ Research} 
        & \thead{Communic- \\ ate} 
        & \thead{Security \\ Integrity} 
        & \thead{Legal \\ Purposes} 
        & \thead{Marketing} 
        % Disclose/Share Group
        & \thead{Service \\ Providers} 
        & \thead{Business \\ Transfers} 
        & \thead{Legal \\ Authorities} 
        & \thead{Related \\ Companies} 
        & \thead{Advertisers} 
        & \thead{Other 3rd \\ Parties} 
        & \thead{Public} \\
        \midrule

        % --- DATA ROW: Grok ---
        \textbf{Grok (PP)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & --  &--\\  
        % --- DATA ROW: Grok (PP-EU) ---
        \textbf{Grok (PP-EU)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Grok (ToS) ---
        \textbf{Grok (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & --  &--\\   
        \midrule

        % --- DATA ROW: Nomi.AI (PP) ---
        \textbf{Nomi (PP)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Nomi.AI (ToS) ---
        % Note: Appears blank in source
        \textbf{Nomi (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Replika (PP) ---
        \textbf{Replika (PP)} & 
        Yes & 
        
        \raggedright  Through 3rd party & 
        % Use Answers
        Yes & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & No  &--\\

        % --- DATA ROW: Replika (ToS) ---
        \textbf{Replika (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
         -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\
        \midrule

        % --- DATA ROW: Maoxiang (PP) ---
        \textbf{Maoxiang (PP)} & 
        Yes & 
        \raggedright Direct \& Through 3rd party & 
        % Use Answers
        Yes & -- & -- & -- & -- & -- & --&
        % Share Answers
        Yes & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Maoxiang (ToS) ---
        % Note: Appears blank in source
        \textbf{Maoxiang (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\ 
        \midrule

        % --- DATA ROW: Zhumengdao (PP) ---
        \textbf{Zhumengdao (PP)} & 
        -- & 
        \raggedright  --& 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Zhumengdao (ToS) ---
        \textbf{Zhumengdao (ToS)} & 
        -- & 
        \raggedright  --& 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\  
        \midrule

        % --- DATA ROW: Xingye (PPs) ---
        \textbf{XingYe (PP)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- & -- & -- & --  &--\\

        % --- DATA ROW: Xingye (ToS) ---
        \textbf{XingYe (ToS)} & 
        -- & 
        \raggedright -- & 
        % Use Answers
        -- & -- & -- & -- & -- & -- & --&
        % Share Answers
        -- & -- & -- &-- & -- & -- & -- \\        
        \bottomrule
    \end{tabular}
